Homological Quantum Error Correction with Torsion

Homological quantum error correction uses tools of algebraic topology and homological algebra to derive Calderbank-Shor-Steane quantum error correcting codes from cellulations of topological spaces. This work is an exploration of the relevant topics, a journey from classical error correction, through homology theory, to CSS codes acting on qudit systems. Qudit codes have torsion in their logical spaces. This is interesting to study because it gives us extra logical qudits, of possibly different dimension. Apart from examples and comments on the topic, we prove an original result, the Structure Theorem for the Qudit Logical Space, an application of the Universal Coefficient Theorem from homological algebra, which gives us information about the logical space when torsion is involved, and that improves on a previous result in the literature. Furthermore, this work introduces our own abstracted and restricted version of the general notion of a cell complex, suited exactly to our needs.

==> 3-1-3-as-disk.tex <==
\begin{tikzpicture}
  \newcommand*{\radius}{1}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.55 with {\arrow{Triangle[scale=1.2]}}},
  postaction={decorate},
  draw,
  line width=\edgewidth]

  \node[vertex, label={150:$\cvert_1$}] (v1) at (150:\radius) {};
  \node[vertex, label={30:$\cvert_2$}] (v2) at (30:\radius) {};
  \node[vertex, label={-90:$\cvert_\infty$}] (vinf) at (-90:\radius) {};

  \draw[->-] (v1.center)
  to [out=30, in=150]
  node[midway,above] {$\cedge_1$}
  (v2.center);

  \draw[->-] (v1.center)
  to [out=-90, in=150]
  node[midway,below left] {$\cedge_2$}
  (vinf.center);

  \draw[->-] (v2.center)
  to [out=-90, in=30]
  node[midway,below right] {$\cedge_3$}
  (vinf.center);

\end{tikzpicture}


==> 3-1-3-as-half-plane.tex <==
\begin{tikzpicture}
  \newcommand*{\dottedlen}{0.35}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.55 with {\arrow{Triangle[scale=1.2]}}},
  postaction={decorate},
  draw,
  line width=\edgewidth]

  \node[vertex, label={-90:$\cvert_1$}] (v1) at (0,0) {};
  \node[vertex, label={-90:$\cvert_2$}] (v2) at (1.5,0) {};
  \coordinate (l) at (-1.3,0);
  \coordinate (ll) at ($(l)-(\dottedlen,0)$);
  \coordinate (r) at (2.5,0);
  \coordinate (rr) at ($(r)+(\dottedlen,0)$);


  \draw[->-] (v1.center) -- node[midway,above] {$\cedge_1$} (v2.center);
  \draw[->-] (v1.center) -- node[midway,above] {$\cedge_2$} (l);
  \draw[->-] (v2.center) -- node[midway,above] {$\cedge_3$} (r);
  \draw[dotted, line width=\edgewidth] (r) -- (rr);
  \draw[dotted, line width=\edgewidth] (l) -- (ll);
\end{tikzpicture}


==> 3-torsion-e1.tex <==
\begin{tikzpicture}[x={(1,0)}, y={(0.3, 0.5)}, z={(0,1.5)}]
  \newcommand*{\ylen}{3}
  \newcommand*{\crad}{2.5}
  \newcommand*{\aoff}{-50}
  \foreach \y in {0,1}{
    \coordinate (e1-\y) at (0, \y*\ylen, 0);
    \foreach \a in {0,1,2}{
      \coordinate (x-\a-\y)
      at ({cos(120*\a+\aoff)*\crad}, \y*\ylen, {sin(120*\a+\aoff)*\crad});
    }
  }
  \node[vertex, label={-120:$\cvert_2$}] at (e1-0) {};
  \node[vertex, label={90:$\cvert_1$}] at (e1-1) {};
  \draw[-g>-] (e1-1) -- node[midway, left] {$\cedge_1$} (e1-0);

  \foreach \i [evaluate={\a=int(mod(\i+1, 3))}] in {0,1,2}{
    \draw[-g>>-] (x-\a-1) -- (e1-1);
    \draw[-g>>-] (e1-0) -- (x-\a-0);
    \begin{pgfonlayer}{background}
      \fill[\colora, fill opacity=0.7] (x-\a-1) -- (e1-1) -- (e1-0) -- (x-\a-0) -- cycle;
    \end{pgfonlayer}
  }
\end{tikzpicture}


==> 3-torsion.tex <==
\begin{tikzpicture}
  \foreach \i [evaluate={\v=int(mod(\i,2)+1)}] in{0,...,6}{
    \coordinate (x\i) at (-60*\i:2);
    \node[vertex, label={-60*\i:$\mathbf{v}_\v$}] at (x\i) {};
  }
  \foreach \i [evaluate={\n=int(\i+1); \j=mod(\n+1,6)}] in{0,2,4}{
    \draw[-g>-] (x\i) -- (x\n);
    \node at (-60*\i-30:2.3) {$\mathbf e_1$};
    \draw[-g>>-] (x\n) -- (x\j);
    \node at (-60*\n-30:2.3) {$\mathbf e_2$};
  }

  \node (f1) at (0,0) {$\mathbf f_1$};
  \node[scale=4, rotate=-60] at (f1.center) {$\circlearrowright$};
  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=0.7] (x0) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> RP_code.tex <==
\begin{RPhalfplane}{3}{0.2}{120}{30}
  \coordinate (v1) at (180:\crad/2);
  \coordinate (v2) at (o);
  \coordinate (v3) at (0:\crad/2);
  \node[vertex] at (v1) {};
  \node[vertex] at (v2) {};
  \node[vertex] at (v3) {};

  \foreach \v in {1,2,3}{
    \node at ($(v\v)+(0,0.5)$) {$\mathbf v_\v$};
  }

  \newcommand*{\outangle}{15}
  \newcommand*{\outdist}{\crad+\arrowoffset}
  \coordinate (x1) at (180-\outangle:\outdist);
  \coordinate (x2) at (180+\outangle:\outdist);
  \coordinate (x3) at (\outangle:\outdist);
  \coordinate (x4) at (-\outangle:\outdist);

  \draw[->-] (x1) to[out=-15, in=120] node[midway, above] {$\mathbf e_6$} (v1);
  \draw[->-] (v1) to[out=-120, in=15] node[midway, below] {$\mathbf e_5$} (x2);

  \draw[->-] (x3) to[out=180+15, in=60] node[midway, above] {$\mathbf e_5$} (v3);
  \draw[->-] (v3) to[out=-60, in=180-15] node[midway, below] {$\mathbf e_6$} (x4);

  \draw[->-] (v1) .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. node[midway, above] {$\mathbf e_1$} (v2);
  \draw[->-] (v2) .. controls (-\crad/8,-\crad/4) and (-3*\crad/8,-\crad/4) .. node[midway, below] {$\mathbf e_2$} (v1);

  \draw[->-] (v2) .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. node[midway, above] {$\mathbf e_3$} (v3);
  \draw[->-] (v3) .. controls (3*\crad/8,-\crad/4) and (\crad/8,-\crad/4) .. node[midway, below] {$\mathbf e_4$} (v2);

  \node (f1) at (180:\crad/4) {$\mathbf f_1$};
  \node[scale=2.5, rotate=-90] at (f1.center) {$\circlearrowright$};

  \node (f2) at (0:\crad/4) {$\mathbf f_2$};
  \node[scale=2.5, rotate=-90] at (f2.center) {$\circlearrowright$};

  \node (f3l) at (180:3*\crad/4) {$\mathbf f_3$};
  \node[scale=2.5, rotate=-90] at (f3l.center) {$\circlearrowright$};

  \node (f3r) at (0:3*\crad/4) {$\mathbf f_3$};
  \node[scale=2.5, rotate=-60] at (f3r.center) {$\circlearrowleft$};

  \node (f4u) at (90:2*\crad/3) {$\mathbf f_4$};
  \node[scale=2.5, rotate=-90] at (f4u.center) {$\circlearrowright$};

  \node (f4d) at (-90:2*\crad/3) {$\mathbf f_4$};
  \node[scale=2.5, rotate=-60] at (f4d.center) {$\circlearrowleft$};

  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=0.7] (v1)
    .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. (v2)
    .. controls (-\crad/8,-\crad/4) and (-3*\crad/8,-\crad/4) .. cycle;

    \fill[\colorb, fill opacity=0.7] (v2)
    .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. (v3)
    .. controls (3*\crad/8,-\crad/4) and (\crad/8,-\crad/4) .. cycle;

    \fill[\colorc, fill opacity=0.7] (180-\outangle:\crad)
    to[out=-15, in=120] (v1)
    to[out=-120, in=15] (180+\outangle:\crad)
    arc (180+\outangle:180-\outangle:\crad);

    \fill[\colorc, fill opacity=0.7] (\outangle:\crad)
    to[out=180+15, in=60] (v3)
    to[out=-60, in=180-15] (-\outangle:\crad)
    arc (-\outangle:\outangle:\crad);

    \fill[\colord, fill opacity=0.5] (180-\outangle:\crad)
    to[out=-15, in=120] (v1)
    .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. (v2)
    .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. (v3)
    to[out=60, in=180+15] (\outangle:\crad)
    arc (\outangle:180-\outangle:\crad);

    \fill[\colord, fill opacity=0.5] (180+\outangle:\crad)
    to[out=15, in=-120] (v1)
    .. controls (-3*\crad/8,-\crad/4) and (-\crad/8,-\crad/4) .. (v2)
    .. controls (\crad/8,-\crad/4) and (3*\crad/8,-\crad/4) .. (v3)
    to[out=-60, in=180-15] (-\outangle:\crad)
    arc (-\outangle:-180+\outangle:\crad);
\end{pgfonlayer}
\end{RPhalfplane}


==> RP_code_merge.tex <==
\begin{RPhalfplane}{3}{0.2}{120}{30}
  \coordinate (v1) at (180:\crad/2);
  \coordinate (v2) at (o);
  \coordinate (v3) at (0:\crad/2);
  \node[vertex] at (v1) {};
  \node[vertex] at (v2) {};
  \node[vertex] at (v3) {};

  \foreach \v in {1,2,3}{
    \node at ($(v\v)+(0,0.5)$) {$\mathbf v_\v$};
  }

  \newcommand*{\outangle}{15}
  \newcommand*{\outdist}{\crad+\arrowoffset}
  \coordinate (x1) at (180-\outangle:\outdist);
  \coordinate (x2) at (180+\outangle:\outdist);
  \coordinate (x3) at (\outangle:\outdist);
  \coordinate (x4) at (-\outangle:\outdist);

  \draw[->-] (x1) to[out=-15, in=120] node[midway, above] {$\mathbf e_6$} (v1);
  % \draw[->-] (v1) to[out=-120, in=15] node[midway, below] {$\mathbf e_5$} (x2);

  % \draw[->-] (x3) to[out=180+15, in=60] node[midway, above] {$\mathbf e_5$} (v3);
  \draw[->-] (v3) to[out=-60, in=180-15] node[midway, below] {$\mathbf e_6$} (x4);

  % \draw[->-] (v1) .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. node[midway, above] {$\mathbf e_1$} (v2);
  \draw[->-] (v2) .. controls (-\crad/8,-\crad/4) and (-3*\crad/8,-\crad/4) .. node[midway, below] {$\mathbf e_2$} (v1);

  % \draw[->-] (v2) .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. node[midway, above] {$\mathbf e_3$} (v3);
  \draw[->-] (v3) .. controls (3*\crad/8,-\crad/4) and (\crad/8,-\crad/4) .. node[midway, below] {$\mathbf e_4$} (v2);

  % \node (f1) at (180:\crad/4) {$\mathbf f_1$};
  % \node[scale=2.5, rotate=-90] at (f1.center) {$\circlearrowright$};

  % \node (f2) at (0:\crad/4) {$\mathbf f_2$};
  % \node[scale=2.5, rotate=-90] at (f2.center) {$\circlearrowright$};

  % \node (f3l) at (180:3*\crad/4) {$\mathbf f_3$};
  % \node[scale=2.5, rotate=-90] at (f3l.center) {$\circlearrowright$};

  % \node (f3r) at (0:3*\crad/4) {$\mathbf f_3$};
  % \node[scale=2.5, rotate=-60] at (f3r.center) {$\circlearrowleft$};

  \node (f4u) at (90:2*\crad/3) {$\mathbf{f}_1 + \mathbf{f}_2 - \mathbf{f}_3 + \mathbf{f}_4$};
  \node[scale=2.5, rotate=-90] at ($(f4u)-(0,0.7)$) {$\circlearrowright$};

  \node (f4d) at (-90:2*\crad/3) {$\mathbf{f}_1 + \mathbf{f}_2 - \mathbf{f}_3 + \mathbf{f}_4$};
  \node[scale=2.5, rotate=-60] at ($(f4d)+(0,0.7)$) {$\circlearrowleft$};

  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=0.7] (v1)
    .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. (v2)
    .. controls (-\crad/8,-\crad/4) and (-3*\crad/8,-\crad/4) .. cycle;

    \fill[\colorb, fill opacity=0.7] (v2)
    .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. (v3)
    .. controls (3*\crad/8,-\crad/4) and (\crad/8,-\crad/4) .. cycle;

    \fill[\colorc, fill opacity=0.7] (180-\outangle:\crad)
    to[out=-15, in=120] (v1)
    to[out=-120, in=15] (180+\outangle:\crad)
    arc (180+\outangle:180-\outangle:\crad);

    \fill[\colorc, fill opacity=0.7] (\outangle:\crad)
    to[out=180+15, in=60] (v3)
    to[out=-60, in=180-15] (-\outangle:\crad)
    arc (-\outangle:\outangle:\crad);

    \fill[\colord, fill opacity=0.5] (180-\outangle:\crad)
    to[out=-15, in=120] (v1)
    .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. (v2)
    .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. (v3)
    to[out=60, in=180+15] (\outangle:\crad)
    arc (\outangle:180-\outangle:\crad);

    \fill[\colord, fill opacity=0.5] (180+\outangle:\crad)
    to[out=15, in=-120] (v1)
    .. controls (-3*\crad/8,-\crad/4) and (-\crad/8,-\crad/4) .. (v2)
    .. controls (\crad/8,-\crad/4) and (3*\crad/8,-\crad/4) .. (v3)
    to[out=-60, in=180-15] (-\outangle:\crad)
    arc (-\outangle:-180+\outangle:\crad);
\end{pgfonlayer}
\end{RPhalfplane}


==> X-type-syndrome.tex <==
\begin{tikzpicture}
  \foreach \x[evaluate={\v={int(\x+1)}; \w={int(\x+4)}}] in {0,...,3}{
    \coordinate (v-\x-0) at (2*\x,0);
    \coordinate (v-\x-1) at (2*\x,-2);
    \node[vertex, label={90:$\cvert_{\v}$}] at (v-\x-0) {};
    \node[vertex, label={-90:$\cvert_{\w}$}] at (v-\x-1) {};
  }
  \foreach \x in {0,...,3}{
    \draw[->-] (v-\x-0) -- (v-\x-1);
  }
  \foreach \x [evaluate={\n=int(\x+1)}] in {0,...,2}{
    \draw[->-] (v-\x-0) -- (v-\n-0);
    \draw[->-] (v-\x-1) -- (v-\n-1);
  }
  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=0.7] (v-0-0) -- (v-1-0) -- (v-1-1) -- (v-0-1) -- cycle;
    \fill[\colord, fill opacity=0.7] (v-1-0) -- (v-2-0) -- (v-2-1) -- (v-1-1) -- cycle;
    \fill[\colorc, fill opacity=0.7] (v-2-0) -- (v-3-0) -- (v-3-1) -- (v-2-1) -- cycle;
    \draw[erroredge] (v-1-0) -- (v-1-1);
    \draw[erroredge] (v-2-0) -- (v-2-1);
  \end{pgfonlayer}

  \foreach \x [evaluate={\f=int(\x+1)}] in {0,...,2}{
    \node (f\f) at (1+2*\x,-0.7) {$\cface_\f$};
    \node[scale=3, rotate=-60] at (f\f.center) {$\circlearrowright$};
  }
  \node[errorcirc] (c1) at (1,-1.5) {};
  \node[errorcirc] (c3) at (5,-1.5) {};
  \begin{pgfonlayer}{background}
    \draw[line width=1pt, dashed] (c1.center) -- (c3.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> chain-complex.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{kernel}=[draw=none, pattern=north west lines, pattern color=red]
  \tikzstyle{image}=[draw=none, pattern=north east lines, pattern color=blue]
  \foreach \n [evaluate={\x=-2.3*\n}] in {2,...,-3}{
    \node[vertex] (E\n) at (\x, 2) {};
    \foreach \i [evaluate={\r=1-0.3*\i; \a=0.9*\r; \b=1.5*\r}] in {0,...,2}{
      \draw[line width=\r] (E\n) ellipse [x radius=\a, y radius=\b];
      \node (E-\n-\i-top) at ($(E\n)+(0,\b)$) {};
      \node (E-\n-\i-bot) at ($(E\n)-(0,\b)$) {};
    }
    \node (E-\n-3-top) at (E\n) {};
    \node (E-\n-3-bot) at (E\n) {};
    \node at (\x, 0) (C\n) {$C_{\ifnum \n=0 n \else \ifnum \n<0 n\n \else n+\n \fi \fi}$};
    \begin{pgfonlayer}{background}
      \fill[kernel] (E\n) ellipse [x radius=0.9*0.7, y radius=1.5*0.7];
      \fill[image] (E\n) ellipse [x radius=0.9*0.4, y radius=1.5*0.4];
    \end{pgfonlayer}
  }
  \foreach \n [evaluate={\m=int(\n-1)}] in {2,...,-2}{
    \draw[->] (C\n) -- node[above] {\small $\partial_{\ifnum \n=0 n \else \ifnum \n<0 n\n \else n+\n \fi \fi}$} (C\m);
    \foreach \i [evaluate={\j=int(\i+2)}] in {0, 1}{
      \draw[out=-5, in=180-5] (E-\n-\i-top.center) to (E-\m-\j-top.center);
      \draw[out=5, in=180+5] (E-\n-\i-bot.center) to (E-\m-\j-bot.center);
    }
  }
\end{tikzpicture}


==> cylinder_cc.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \node[vertex, label={-135:$e^0_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$e^0_2$}] at (0,3) (v2) {};
  \node[vertex, label={45:$e^0_2$}] at (3,3) (v3) {};
  \node[vertex, label={-45:$e^0_1$}] at (3,0) (v4) {};
  \draw[-g>-] (v1.center) -- node[midway, left] {$e^1_1$} (v2.center);
  \draw[->-] (v2.center) -- (v4.center);
  \node at (1.4,2.2) {$e^1_2$};
  \draw[->-] (v4.center) -- node[midway, below] {$e^1_3$} (v1.center);
  \draw[->-] (v2.center) -- node[midway, above] {$e^1_4$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$e^1_1$} (v3.center);
  \node at (1,0.7) (f1) {$e^2_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (2.3,2) (f2) {$e^2_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};
  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (0,3) -- (0,0) -- (3,0);
    \path[fill=\colorb, fill opacity=0.5] (0,3) -- (3,3) -- (3,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> cylinder_cc_sum.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \node[vertex, label={-135:$e^0_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$e^0_2$}] at (0,3) (v2) {};
  \node[vertex, label={45:$e^0_2$}] at (3,3) (v3) {};
  \node[vertex, label={-45:$e^0_1$}] at (3,0) (v4) {};
  \draw[-g>-] (v1.center) -- node[midway, left] {$e^1_1$} (v2.center);
  \draw[->-] (v4.center) -- node[midway, below] {$e^1_3$} (v1.center);
  \draw[->-] (v2.center) -- node[midway, above] {$e^1_4$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$e^1_1$} (v3.center);
  \node at (1.5,1.5) (f1) {$e^2_1 + e^2_2$};
  \node[scale=5.5] at (f1.center) {$\circlearrowright$};
  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (0,3) -- (0,0) -- (3,0);
    \path[fill=\colorb, fill opacity=0.5] (0,3) -- (3,3) -- (3,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> cylinder_glued_3d.tex <==
\begin{tikzpicture}%[x={(1cm,0cm)}, y={(0.353cm,0.353cm)}, z={(0cm,1cm)}]
  \newcommand{\h}{1.5}
  \newcommand{\s}{40}
  \draw[domain=120:360+120, samples=\s, variable=\t, ->-]
  plot ({cos(-\t)},0,{sin(-\t)});

  \foreach \i [evaluate={\t={\i*360/\s}}] in {0,...,\s}{
    \fill[gray, fill opacity=0.15]
    ({cos(\t)}, 0, {sin(\t)})
    -- ({cos(\t+\s)}, 0, {sin(\t+\s)})
    -- ({cos(\t+\s)}, \h, {sin(\t+\s)})
    -- ({cos(\t)}, \h, {sin(\t)})
    -- cycle;
  }

  \draw[domain=-120:270, samples=\s, variable=\t, ->-]
  plot ({cos(\t)},\h,{sin(\t)});

  \coordinate (b) at ({cos(150)}, 0, {sin(150)});
  \draw[-g>-] ($(b)+(0,\h,0)$) -- node[midway,left] {$e^1_1$} (b);

  \node[vertex, label={-120:$e^0_2$}] at (b) {};
  \node[vertex, label={150:$e^0_1$}] at ($(b)+(0,\h,0)$) {};
  \node at ({1.3*cos(-30)}, 0, {1.3*sin(-30)}) {$e^1_2$};
  \node at ({1.3*cos(-30)}, \h, {1.3*sin(-30)}) {$e^1_4$};

  \node (f) at ({cos(75)}, {0.6*\h}, {sin(75)}) {$e^2$};
  \node[scale=3] at (f.center) {$\circlearrowleft$};
\end{tikzpicture}


==> design-of-7-4-3-Hamming.tex <==
\begin{tikzpicture}
  \newcommand*{\centralradius}{0.7cm}
  \node at (0,0) {$u_4$};
  \foreach \i [evaluate={\a=int(\i+1)}] in {0,1,2}{
    \draw (90+120*\i:\centralradius) circle[radius=2*\centralradius];
    \node at (150-120*\i:1.5*\centralradius) {$u_\a$};
    \node at (90+120*\i:2.25*\centralradius) {$p_\a$};
  }
\end{tikzpicture}


==> example-of-2-sphere-attached-to-point.tex <==

\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.5 with {\arrow{Triangle[scale=1]}}},
  postaction={decorate},
  draw]
  \node[vertex, label={-30:$e^0_1$}] (v1) at (-30:1.2) {};
  \node at (-90:0.5) {\Huge $\circlearrowright$};
  \node at (-90:2) {boundary $e^0_1$};
  \begin{pgfonlayer}{background}
    \shade[ball color = gray!40, opacity = 0.4] (0,0) circle (1.5);
  \end{pgfonlayer}
\end{tikzpicture}


==> example-of-abstract-circle.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.6 with {\arrow{Triangle[scale=1]}}},
  postaction={decorate},
  draw]
  \node[vertex] (v1) at (90:1) {};
  \node (v2) at (30:1) {};
  \node (v3) at (-30:1) {};
  \node (v4) at (-90:1) {};
  \node (vl) at (150:1) {};
  \node at (0,0) {\Huge $\circlearrowright$};
  \draw[->-] (v1.center) -- node[midway, above right] {$e^1_1$} (v2.center);
  \draw[->-] (v3.center) -- node[midway, right] {$e^1_2$} (v2.center);
  \draw[->-] (v4.center) -- node[midway, below right] {$e^1_3$} (v3.center);
  \draw[->-] (vl.center) -- node[midway, above left] {$e^1_\ell$} (v1.center);
  \node (a1) at ($(v4.center)+(-180:0.8)$) {};
  \node (a2) at ($(vl.center)+(240:0.8)$) {};
  \draw[dashed] (v4.center) .. controls (a1) and (a2) .. (vl.center);
  \node at (-90:2) {boundary $(+e^1_1, -e^1_2, -e^1_3, \dots, +e^1_\ell)$};
  \begin{pgfonlayer}{background}
    \path[fill=gray, fill opacity=0.3]
    (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) .. controls (a1) and (a2) .. (vl.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> gluing_triangles_cell_complex.tex <==
\begin{tikzpicture}
  \begin{scope}[local bounding box=D1]
    \draw[dashed, fill=\colora, fill opacity=0.5] (0,2) -- node[midway] (D11) {} (0,0) -- node[midway] (D12) {} (2,0) -- node[midway] (D13) {} cycle;
    \node at (0.5, 0.5) {$e^2_1$};
  \end{scope}
  \begin{scope}[local bounding box=skeleton, shift={($(D1.east)+(1,-1)$)}]
    \draw[dashed] (2,0) -- node[midway] (s1) {} (0,0) -- node[midway] (s2) {} (0,2) -- node[midway] (s3) {} (2,0) -- node[midway] (s4) {} (2,2) -- node[midway] (s5) {} (0,2);
    \node at (0.5, 0.5) {$X^1$};
  \end{scope}
  \begin{scope}[local bounding box=D2, shift={($(skeleton.east)+(1,-1)$)}]
    \draw[dashed, fill=\colorb, fill opacity=0.5] (0,2) -- node[midway] (D21) {} (2,2) -- node[midway] (D22) {} (2,0) -- node[midway] (D23) {} cycle;
    \node at (1.5, 1.5) {$e^2_2$};
  \end{scope}

  \tikzstyle{glueline}=[]%[decorate, decoration={coil, acpect=0}]

  \draw[glueline]
  (D12.center)
  .. controls ($(D12.center)+(0,-0.5)$) and ($(s1.center)+(0,-0.5)$)
  .. (s1.center);

  \draw[glueline]
  (D11.center)
  .. controls ($(D11.center)+(-1,0.7)$) and ($(s2.north)+(-1,0.5)$)
  .. (s2.north);

  \draw[glueline]
  (D13.south east)
  .. controls ($(D13.south east)+(0.5,0.5)$) and ($(s3.north west)+(-0.5,-1)$)
  .. (s3.north west);

  \draw[glueline]
  (D22.center)
  .. controls ($(D22.center)+(1,-0.7)$) and ($(s4.south)+(1,-0.5)$)
  .. (s4.south);

  \draw[glueline]
  (D21.center)
  .. controls ($(D21.center)+(0,0.5)$) and ($(s5.center)+(0,0.5)$)
  .. (s5.center);

  \draw[glueline]
  (D23.north west)
  .. controls ($(D23.north west)+(-0.5,-0.7)$) and ($(s3.south east)+(0.7,1)$)
  .. (s3.south east);

  \node[scale=1.5] at ($(D2.east)+(1,0)$) (mapsto) {$\rightsquigarrow$};
  \begin{scope}[shift={($(mapsto.east)+(1,-1)$)}]
    \draw (0,0) -- (0,2) -- (2,2) -- (2,0) -- cycle;
    \draw (2,0) -- (0,2);
    \node at (0.5,0.5) {$X^2$};
    \begin{pgfonlayer}{background}
      \path[fill=\colora, fill opacity=0.5] (0,2) -- (0,0) -- (2,0);
      \path[fill=\colorb, fill opacity=0.5] (0,2) -- (2,2) -- (2,0);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}


==> gsProj_relabeled.tex <==
\begin{tikzpicture}
  \node[vertex, label={45+90*1:$\mathbf v_1$}] at (45+90*1:1.5) (v1) {};
  \node[vertex, label={45+90*2:$\mathbf v_1$}] at (45+90*2:1.5) (v2) {};
  \node[vertex, label={45+90*3:$\mathbf v_1$}] at (45+90*3:1.5) (v3) {};
  \node[vertex, label={45+90*4:$\mathbf v_1$}] at (45+90*4:1.5) (v4) {};

  \draw[-g>-] (v1) -- (v2);
  \node at (90*2:1.6) {$\mathbf e_1$};

  \draw[-g>>-] (v2) -- (v3);
  \node at (90*3:1.6) {$\mathbf e_2$};

  \draw[-g>-] (v3) -- (v4);
  \node at (90*4:1.6) {$\mathbf e_1$};

  \draw[-g>>-] (v4) -- (v1);
  \node at (90*1:1.6) {$\mathbf e_2$};

  \node (f) at (0,0) {$\mathbf f_1$};
  \node[scale=3, rotate=-45] at (f.center) {$\circlearrowleft$};
  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=0.5] (v1.center) -- (v2.center) -- (v3.center) -- (v4.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> quantum-phase-flip-encoder.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black, draw=black, circle, minimum size=3pt, inner sep=0]
  \tikzstyle{box}=[fill=white, draw=black, minimum size=4pt, inner sep=2pt]
  \tikzstyle{measure}=[fill=white, draw=black, shape=semicircle, minimum size=3pt, inner sep=0pt]

  \foreach \x in {0,...,3}{
    \foreach \y in {0,...,2}{
      \coordinate (m-\y-\x) at (0.8*\x, -0.7*\y);
    }}
  \node[vertex] at (m-0-1) {};
  \node[vertex] at (m-1-2) {};

  \node[fill=white] at ($(m-1-0)-(4mm,0)$) {$\ket 0$};
  \node[fill=white] at ($(m-2-0)-(4mm,0)$) {$\ket 0$};
  \node[box] at (m-1-1) {$X$};
  \node[vertex] (meas) at (m-1-2) {};
  \node[box] at (m-2-2) {$X$};

  \begin{pgfonlayer}{background}
    \draw ($(m-0-0)-(8mm,0)$) -- (m-0-3);
    \draw (m-1-0) -- (m-1-3);
    \draw (m-2-0) -- (m-2-3);

    \draw (m-0-1) -- (m-1-1);
    \draw (m-1-2) -- (m-2-2);
  \end{pgfonlayer}
\end{tikzpicture}


==> square_abstract_cell_complex.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=4pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.55 with {\arrow{Triangle[scale=1]}}},
  postaction={decorate},
  draw]
  \node[vertex, label={-135:$e^0_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$e^0_2$}] at (0,3) (v2) {};
  \node[vertex, label={45:$e^0_3$}] at (3,3) (v3) {};
  \node[vertex, label={-45:$e^0_4$}] at (3,0) (v4) {};
  \draw[->-] (v1.center) -- node[midway, left] {$e^1_1$} (v2.center);
  \draw[->-] (v2.center) -- (v4.center);
  \node at (1.4,2.2) {$e^1_2$};
  \draw[->-] (v4.center) -- node[midway, below] {$e^1_3$} (v1.center);
  \draw[->-] (v2.center) -- node[midway, above] {$e^1_4$} (v3.center);
  \draw[->-] (v3.center) -- node[midway, right] {$e^1_5$} (v4.center);
  \node at (1,0.7) (f1) {$e^2_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (2.3,2) (f2) {$e^2_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};
  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (0,3) -- (0,0) -- (3,0);
    \path[fill=\colorb, fill opacity=0.5] (0,3) -- (3,3) -- (3,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> title_CSS_codes_from_cellulations.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=2pt,inner sep=0]
  \tikzstyle{compedge}=[
  postaction={decorate},
  line width=0.7pt,
  draw]
  \tikzstyle{->-}=[compedge,
  decoration={
    markings,
    mark=at position 0.7 with {\arrow{Triangle[scale=0.5]}}}]
  \tikzstyle{erroredge}=[red, decorate,
  decoration={crosses,
    segment length=2mm,
    raise=0pt,
    shape size=2mm}]
  \tikzstyle{errorvertex}=[fill=red, minimum size=3pt, inner sep=0pt]

  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  \newcommand*{\side}{3mm}
  \begin{pgfonlayer}{foreground}
    \node[vertex] (v1) at (0,0) {};
    \node[errorvertex] (v2) at (0,-\side) {};
    \node[vertex] (v3) at (\side,0) {};
    \node[vertex] (v4) at (\side,-\side) {};
    \node[errorvertex] (v5) at (2*\side,0) {};
    \node[vertex] (v6) at (2*\side,-\side) {};
  \end{pgfonlayer}
  \draw[->-] (v1.center) -- (v2.center);
  \draw[->-, red] (v3.center) -- (v4.center);
  \draw[->-, red] (v2.center) -- (v4.center);
  \draw[->-] (v1.center) -- (v3.center);
  \draw[->-, red] (v3.center) -- (v5.center);
  \draw[->-] (v4.center) -- (v6.center);
  \draw[->-] (v5.center) -- (v6.center);

  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=1] (v1.center) -- (v2.center) -- (v4.center) -- (v3.center) -- cycle;
    \fill[\colorc, fill opacity=0.7] (v3.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
  \end{pgfonlayer}


\end{tikzpicture}


==> title_cell_complex_d2.tex <==
\begin{tikzpicture}
  \tikzstyle{point}=[fill=black,draw=none,circle,minimum size=3pt,inner sep=0]
  \tikzstyle{gluon}=[draw=blue]
  \begin{scope}[local bounding box=X0, rotate={15}]
    \node[point] (v0) at (0,0) {};
    \node[point] (v1) at (0.2,0.3) {};
    \node[point] (v2) at (0.5,0) {};
  \end{scope}
  \begin{scope}[local bounding box=X1, shift={($(X0.south)+(0.7,0.05)$)}, rotate={-15}]
    \node (v0e) at (0,0) {};
    \node (v1e) at (0.2,0.3) {};
    \node (v2e) at (0.5,0) {};
    \draw (v0e.center) -- node[midway] (e01) {} (v1e.center) -- node[midway] (e12) {} (v2e.center) -- node[midway] (e02) {} (v0e.center);
  \end{scope}
  \begin{scope}[local bounding box=X2, shift={($(X1.south)+(1,0.45)$)}, rotate={-30}]
    \node (v0f) at (0,0) {};
    \node (v1f) at (0.2,0.3) {};
    \node (v2f) at (0.5,0) {};
    \draw[fill=gray, fill opacity=0.5] (v0f.center) -- node[midway] (e01f) {} (v1f.center) -- node[midway] (e12f) {} (v2f.center) -- node[midway] (e02f) {} (v0f.center);
  \end{scope}
  \draw[gluon] (v0.center) .. controls ($(v0.center)+(0,-0.1)$) and ($(v0e.center)+(-0.5,-0.1)$) .. (v0e.center);
  \draw[gluon] (v1.center) -- (v1e.center);
  \draw[gluon] (v2.center) .. controls ($(v2.center)+(0,-0.2)$) and ($(v2e.center)+(0,-0.2)$) .. (v2e.center);

  \draw[gluon] (e01.center) -- (e01f.center);
  \draw[gluon] (e12.center) -- (e12f.center);
  \draw[gluon] (e02.center) -- (e02f.center);
\end{tikzpicture}


==> title_classical_linear_codes.tex <==
\begin{tikzpicture}[baseline=-0.6ex]
  \tikzstyle{point}=[draw=black, line width=0.7pt, circle, minimum size=1.5mm, inner sep=0]
  \tikzstyle{circ}=[point, fill=white]
  \tikzstyle{bullet}=[point, fill=black]
  \renewcommand*{\bullet}{\node[bullet] {};}
  \renewcommand*{\circ}{\node[circ] {};}

  \matrix (mat)
  [
  column sep=0.7mm,
  row sep=0.7mm]
  {
    \node[circ] (m1) {}; & \circ & \bullet \\
    \circ & \bullet & \node[circ] (m2) {}; \\
  };
  \useasboundingbox (m1.north west) rectangle (m2.south east);
\end{tikzpicture}


==> title_clock.tex <==
\begin{tikzpicture}
  \tikzstyle{point}=[fill=black,draw=black,circle,minimum size=3pt,inner sep=0]
  \tikzstyle{whitepoint}=[fill=white,draw=black,circle,minimum size=3pt,inner sep=0]
  \tikzstyle{->-}=[
  decoration={
    markings,
    mark=at position 0.7 with {\arrow{Triangle[scale=0.7]}}},
  postaction={decorate},
  draw]
  \node[point] at (90 : 0.3) (n0) {};
  \foreach \i in {1,...,5}{
    \node[whitepoint] at (90 - \i*360/6 : 0.3) (n\i) {};
  }
  % \node at (0,0) {\tiny$\Z_6$};
  \begin{pgfonlayer}{background}
    \draw[->-] (n0.center) -- (n1.center);
    \draw[->-] (n1.center) -- (n2.center);
    \draw[->-] (n2.center) -- (n3.center);
    \draw[->-] (n3.center) -- (n4.center);
    \draw[->-] (n4.center) -- (n5.center);
    \draw[->-] (n5.center) -- (n0.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> title_homological_algebra.tex <==
\begin{tikzpicture}[scale=0.3,baseline=-0.35cm]
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=2pt,inner sep=0]
  \tikzstyle{kernel}=[draw=none, fill=red, fill opacity=0.5]
  \tikzstyle{image}=[draw=none, fill=white, fill opacity=1]

  \begin{scope}[local bounding box=bbox]
    \node         (E1)  at (-2.3, 0) {};
    \node         (E0)  at (   0, 0) {};
    \node[vertex] (E-1) at ( 2.3, 0) {};

    \draw (E1) ellipse [x radius=0.9, y radius=1.3];
    \node (E-1-0-top) at ($(E1)+(0,1.3)$) {};
    \node (E-1-0-bot) at ($(E1)-(0,1.3)$) {};

    \foreach \i [evaluate={\r=1-0.3*\i; \a=0.9*\r; \b=1.3*\r}] in {0,...,2}{
      \draw (E0) ellipse [x radius=\a, y radius=\b];
      \node (E-0-\i-top) at ($(E0)+(0,\b)$) {};
      \node (E-0-\i-bot) at ($(E0)-(0,\b)$) {};
    }
    \node (E-0-3-top) at (E0) {};
    \node (E-0-3-bot) at (E0) {};

    \foreach \i [evaluate={\r=1-0.3*\i; \a=0.9*\r; \b=1.3*\r}] in {0,2}{
      \draw (E-1) ellipse [x radius=\a, y radius=\b];
      \node (E--1-\i-top) at ($(E-1)+(0,\b)$) {};
      \node (E--1-\i-bot) at ($(E-1)-(0,\b)$) {};
    }
    \node (E--1-3-top) at (E-1) {};
    \node (E--1-3-bot) at (E-1) {};


    \draw[out=-5, in=180-5] (E-1-0-top.center) to (E-0-2-top.center);
    \draw[out=5, in=180+5] (E-1-0-bot.center) to (E-0-2-bot.center);
    \foreach \n [evaluate={\m=int(\n-1)}] in {0}{
      \foreach \i [evaluate={\j=int(\i+2)}] in {0, 1}{
        \draw[out=-5, in=180-5] (E-\n-\i-top.center) to (E-\m-\j-top.center);
        \draw[out=5, in=180+5] (E-\n-\i-bot.center) to (E-\m-\j-bot.center);
      }
    }
    \begin{pgfonlayer}{background}
      \fill[kernel] (E0) ellipse [x radius=0.9*0.7, y radius=1.3*0.7];
      \fill[image] (E0) ellipse [x radius=0.9*0.4, y radius=1.3*0.4];
    \end{pgfonlayer}
  \end{scope}
  \node (bboxnw) at ($(bbox.north west)-(0,1)$) {};
  \node (bboxse) at ($(bbox.south east)+(0,1)$) {};
  % \draw (bboxnw.center) rectangle (bboxse.center);
  \useasboundingbox (bboxnw.center) rectangle (bboxse.center);
\end{tikzpicture}


==> title_joining_codes.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=2pt,inner sep=0]
  \tikzstyle{compedge}=[
  postaction={decorate},
  line width=0.7pt,
  draw]
  \tikzstyle{->-}=[compedge,
  decoration={
    markings,
    mark=at position 0.7 with {\arrow{Triangle[scale=0.5]}}}]

  \newcommand*{\side}{3mm}
  \node[vertex] (v1) at (0,0) {};
  \node[vertex] (v2) at (0,-\side) {};
  \node[vertex] (v3) at (\side/2,\side/2) {};
  \node[vertex] (v4) at (3*\side/2,\side/2) {};
  \node[vertex] (v13) at (\side/2,0) {};
  \node[vertex] (v14) at (3*\side/2,0) {};
  \node[vertex] (v23) at (\side/2,-\side) {};
  \node[vertex] (v24) at (3*\side/2,-\side) {};

  \draw[->-] (v1.center) -- (v2.center);
  \draw[->-] (v3.center) -- (v4.center);
  \draw[->-] (v13.center) -- (v23.center);
  \draw[->-] (v13.center) -- (v14.center);
  \draw[->-] (v14.center) -- (v24.center);
  \draw[->-] (v23.center) -- (v24.center);

  \begin{pgfonlayer}{background}
    \fill[\colora, fill opacity=1] (v13.center) -- (v14.center) -- (v24.center) -- (v23.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> title_prelims_for_error_correction.tex <==
\begin{tikzpicture}
  \tikzstyle{point}=[draw=black, line width=0.5mm, circle, minimum size=4mm, inner sep=0]
  \tikzstyle{bullet}=[point, fill=white]
  \tikzstyle{circ}=[point, fill=black]
  \renewcommand*{\bullet}{\node[bullet] {};}
  \renewcommand*{\circ}{\node[circ] {};}

  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  \begin{pgfonlayer}{foreground}
    \matrix [matrix of nodes, column sep=3mm, row sep=3mm] (mat)
    {
      \bullet & \bullet & \circ   & \bullet &[3mm] \bullet & \circ   & \circ   \\
      \bullet & \circ   & \bullet & \bullet & \circ   & \bullet & \circ   \\
      \circ   & \bullet & \bullet & \bullet & \circ   & \circ   & \bullet \\
    };
  \end{pgfonlayer}
  % \coordinate (la) at ($0.5*(mat-1-4.east)+0.5*(mat-1-5.west)+(0,0.2)$);
  % \coordinate (lb) at ($0.5*(mat-3-4.east)+0.5*(mat-3-5.west)-(0,0.2)$);
  % \draw[line width=0.5mm, opacity=0.5] (la) -- (lb);
  \foreach \i in {0,1,2}{
    \ifnum \i=0 \tikzstyle{cl}=[fill=magenta]
    \else \ifnum \i=1 \tikzstyle{cl}=[fill=\colora]
      \else \tikzstyle{cl}=[fill=\colorb]
      \fi \fi
    \begin{pgfonlayer}{background}
      \fill [cl, fill opacity=0.5] ($(mat.center)+(90+120*\i:1cm)$) circle[radius=2cm];
    \end{pgfonlayer}
    \begin{pgfonlayer}{main}
      \draw ($(mat.center)+(90+120*\i:1cm)$) circle[radius=2cm];
    \end{pgfonlayer}
  }
\end{tikzpicture}


==> title_quantum_errors.tex <==
\begin{tikzpicture}
  \tikzstyle{vertex}=[fill=black, draw=black, circle, minimum size=3pt, inner sep=0]
  \tikzstyle{box}=[fill=white, draw=black, minimum size=4pt, inner sep=0pt]
  \tikzstyle{tri}=[fill=white, draw=black, shape=isosceles triangle, rotate=180, minimum size=3pt, inner sep=0pt]
  \tikzstyle{measure}=[fill=white, draw=black, shape=semicircle, minimum size=3pt, inner sep=0pt]
  \foreach \x in {0,...,4}{
    \foreach \y in {0,1}{
      \coordinate (m-\y-\x) at (3mm*\x, -3mm*\y);
    }}
  \tikzstyle{ground}=[]
  \node[vertex] at (m-0-1) {};
  \node[box] at (m-0-3) {};

  \node[tri] at (m-1-0) {};
  \node[box] at (m-1-1) {};
  \node[measure] (meas) at (m-1-2) {};
  \draw[-{Latex[scale=0.5]}] (meas.south) -- ($(meas)+(60:1.8mm)$);
  \node[vertex] at (m-1-3) {};
  \node[tri, rotate=180] at (m-1-4) {};
  % \node[shape=ground] at (m-1-4) {};

  \begin{pgfonlayer}{background}
    \draw ($(m-0-0)-(1mm,0)$) -- ($(m-0-4)+(1mm,0)$);
    \draw (m-1-0) -- (m-1-2);
    \draw[double] (m-1-2) -- (m-1-4);
    \draw (m-0-1) -- (m-1-1);
    \draw[double] (m-1-3) -- (m-0-3);
  \end{pgfonlayer}
\end{tikzpicture}



==> title_torsion.tex <==
\begin{tikzpicture}
  \newcommand*{\crad}{0.3}%{2}
  \newcommand*{\arrowoffset}{0.05}%{0.2}
  \newcommand*{\arrowstart}{120}%{120}
  \newcommand*{\arrowsec}{30}%{60}

  \tikzstyle{vertex}=[fill=black,draw=black,circle,minimum size=2pt,inner sep=0]
  \tikzstyle{compedge}=[
  postaction={decorate},
  line width=0.7pt,
  draw]
  \tikzstyle{-g>-}=[compedge,
  decoration={
    markings,
    mark=at position 0.55 with {\arrow{Triangle[scale=0.3, fill=white]}}}]

  \coordinate (o) at (0,0);
  \begin{pgfonlayer}{background}
    \draw[dashed, line width=0.7pt, postaction={decorate}, decoration={
      markings,
      mark=at position 0.35 with {\arrow{Triangle[scale=0.8, fill=white]}},
      mark=at position 0.85 with {\arrow{Triangle[scale=0.8, fill=white]}}
    }] (o) circle (\crad);
    % \draw[-g>-] (120:0.35) arc (120:150:0.35);
    % \draw[-g>-] (300:0.35) arc (300:330:0.35);
  \end{pgfonlayer}

  \coordinate (v1) at (180:2*\crad/3);
  \coordinate (v2) at (o);
  \coordinate (v3) at (0:2*\crad/3);
  \node[vertex] at (v1) {};
  \node[vertex] at (v2) {};
  \node[vertex] at (v3) {};

  \newcommand*{\outangle}{15}
  \coordinate (x1) at (180-\outangle:0.35);
  \coordinate (x2) at (180+\outangle:0.35);
  \coordinate (x3) at (\outangle:0.35);
  \coordinate (x4) at (-\outangle:0.35);

  \draw (x1) -- (v1);
  \draw (v1) -- (x2);

  \draw (x3) -- (v3);
  \draw (v3) -- (x4);

  \draw (v1) .. controls (-3*\crad/8,\crad/4) and (-\crad/8,\crad/4) .. (v2);
  \draw (v2) .. controls (-\crad/8,-\crad/4) and (-3*\crad/8,-\crad/4) .. (v1);

  \draw (v2) .. controls (\crad/8,\crad/4) and (3*\crad/8,\crad/4) .. (v3);
  \draw (v3) .. controls (3*\crad/8,-\crad/4) and (\crad/8,-\crad/4) .. (v2);
\end{tikzpicture}


==> toric_code_syndrome.tex <==
\begin{tikzpicture}
  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  \begin{pgfonlayer}{foreground}
    \node[errorvertex, label={-135:$\cvert_1$}] at (0,0) (v1) {};
    \node[errorvertexsubtle, label={135:$\cvert_1$}] at (0,\sqside) (v2) {};
    \node[errorvertexsubtle, label={45:$\cvert_1$}] at (\sqside,\sqside) (v3) {};
    \node[errorvertexsubtle, label={-45:$\cvert_1$}] at (\sqside,0) (v4) {};
    \node[errorvertex, label={180:$\cvert_2$}] at (0,\sqside/2) (v5) {};
    \node[errorvertexsubtle, label={0:$\cvert_2$}] at (\sqside,\sqside/2) (v6) {};
    \node[vertex, label={90:$\cvert_3$}] at (\sqside/2,\sqside/2) (v7) {};
  \end{pgfonlayer}

  \draw[-g>-] (v1.center) -- node[midway, left] {$\cedge_1$} (v5.center);
  \draw[erroredge] (v1.center) -- (v5.center);
  \draw[-g>>-] (v5.center) -- node[midway, left] {$\cedge_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$\cedge_3$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$\cedge_1$} (v6.center);
  \draw[erroredgesubtle] (v4.center) -- (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$\cedge_2$} (v3.center);
  \draw[-g>>>-] (v1.center) -- node[midway, below] {$\cedge_3$} (v4.center);
  \draw[->-] (v5.center) -- node[midway, above] {$\cedge_4$} (v7.center);
  \draw[->-] (v7.center) -- node[midway, above] {$\cedge_5$} (v6.center);
  \node at (\sqside/2,0.8) (f1) {$\cface_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (\sqside/2,\sqside-0.8) (f2) {$\cface_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.7] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.7] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> toric_code_syndrome_altfix.tex <==
\begin{tikzpicture}
  % \newcommand*{\sqside}{3}

  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  \begin{pgfonlayer}{foreground}
    \node[vertex, label={-135:$\cvert_1$}] at (0,0) (v1) {};
    \node[vertex, label={135:$\cvert_1$}] at (0,\sqside) (v2) {};
    \node[vertex, label={45:$\cvert_1$}] at (\sqside,\sqside) (v3) {};
    \node[vertex, label={-45:$\cvert_1$}] at (\sqside,0) (v4) {};
    \node[vertex, label={180:$\cvert_2$}] at (0,\sqside/2) (v5) {};
    \node[vertex, label={0:$\cvert_2$}] at (\sqside,\sqside/2) (v6) {};
    \node[vertex, label={90:$\cvert_3$}] at (\sqside/2,\sqside/2) (v7) {};
  \end{pgfonlayer}

  \draw[walk-g>-] (v1.center) -- node[midway, left] {$\cedge_1$} (v5.center);
  \draw[-g>>-] (v5.center) -- node[midway, left] {$\cedge_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$\cedge_3$} (v3.center);
  \draw[walk-g<-] (v4.center) -- node[midway, right] {$\cedge_1$} (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$\cedge_2$} (v3.center);
  \draw[walk-g<3-] (v1.center) -- node[midway, below] {$\cedge_3$} (v4.center);
  \draw[walk->-] (v5.center) -- node[midway, above] {$\cedge_4$} (v7.center);
  \draw[walk->-] (v7.center) -- node[midway, above] {$\cedge_5$} (v6.center);
  \node at (\sqside/2,0.8) (f1) {$\cface_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (\sqside/2,\sqside-0.8) (f2) {$\cface_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.7] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.7] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> toric_code_syndrome_fix.tex <==
\begin{tikzpicture}
  % \newcommand*{\sqside}{4}

  \pgfdeclarelayer{background}
  \pgfdeclarelayer{foreground}
  \pgfsetlayers{background,main,foreground}

  \begin{pgfonlayer}{foreground}
    \node[vertex, label={-135:$\cvert_1$}] at (0,0) (v1) {};
    \node[vertex, label={135:$\cvert_1$}] at (0,\sqside) (v2) {};
    \node[vertex, label={45:$\cvert_1$}] at (\sqside,\sqside) (v3) {};
    \node[vertex, label={-45:$\cvert_1$}] at (\sqside,0) (v4) {};
    \node[vertex, label={180:$\cvert_2$}] at (0,\sqside/2) (v5) {};
    \node[vertex, label={0:$\cvert_2$}] at (\sqside,\sqside/2) (v6) {};
    \node[vertex, label={90:$\cvert_3$}] at (\sqside/2,\sqside/2) (v7) {};
  \end{pgfonlayer}

  \draw[walk-g>-] (v1.center) -- node[midway, left] {$\cedge_1$} (v5.center);
  \draw[walk-g>>-] (v5.center) -- node[midway, left] {$\cedge_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$\cedge_3$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$\cedge_1$} (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$\cedge_2$} (v3.center);
  \draw[-g>>>-] (v1.center) -- node[midway, below] {$\cedge_3$} (v4.center);
  \draw[->-] (v5.center) -- node[midway, above] {$\cedge_4$} (v7.center);
  \draw[->-] (v7.center) -- node[midway, above] {$\cedge_5$} (v6.center);
  \node at (\sqside/2,0.8) (f1) {$\cface_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (\sqside/2,\sqside-0.8) (f2) {$\cface_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.75] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.75] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> torus_with_added_face.tex <==
\begin{tikzpicture}
  \node[vertex, label={-135:$e^0_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$e^0_1$}] at (0,4) (v2) {};
  \node[vertex, label={45:$e^0_1$}] at (4,4) (v3) {};
  \node[vertex, label={-45:$e^0_1$}] at (4,0) (v4) {};
  \node[vertex, label={180:$e^0_2$}] at (0,4/2) (v5) {};
  \node[vertex, label={0:$e^0_2$}] at (4,4/2) (v6) {};
  \node[vertex, label={90:$e^0_3$}] at (4/2,4/2) (v7) {};
  \draw[-g>-] (v1.center) -- node[midway, left] {$e^1_1$} (v5.center);
  \draw[-g>>-] (v5.center) -- node[midway, left] {$e^1_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$e^1_3$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$e^1_1$} (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$e^1_2$} (v3.center);
  \draw[-g>>>-] (v1.center) -- node[midway, below] {$e^1_3$} (v4.center);
  \draw[walk] (v5.center) -- node[midway, above] {$e^1_4$} (v7.center)
  -- node[midway, above] {$e^1_5$} (v6.center);
  \node at (4-0.8,0.6) (f1) {$e^2_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (0.8,4-0.8) (f2) {$e^2_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \draw[crawl] (v6.center)
  .. controls (4, 4/2-1) and (-1.3, 4/2-1.8)
  .. (v5.center);
  \node at (1, 1.425) (f3) {$e^2_3$};
  \node[scale=3] at (f3.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.5] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
    \path[fill=\colorc, fill opacity=0.5]  (v6.center)
    .. controls (4, 4/2-1) and (-1.3, 4/2-1.8)
    .. (v5.center);
  \end{pgfonlayer}
\end{tikzpicture}


==> torus_with_added_face_3d_labels.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{background}
    \node (pic) at (0,0)
    {\includegraphics[scale=0.4]{torus_with_added_face_3d}};
  \end{pgfonlayer}
\end{tikzpicture}


==> torus_with_nonHzero_cycle.tex <==
\begin{tikzpicture}
  \newcommand*{\sqside}{4}

  \node[vertex, label={-135:$e^0_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$e^0_1$}] at (0,\sqside) (v2) {};
  \node[vertex, label={45:$e^0_1$}] at (\sqside,\sqside) (v3) {};
  \node[vertex, label={-45:$e^0_1$}] at (\sqside,0) (v4) {};
  \node[vertex, label={180:$e^0_2$}] at (0,\sqside/2) (v5) {};
  \node[vertex, label={0:$e^0_2$}] at (\sqside,\sqside/2) (v6) {};
  \node[vertex, label={90:$e^0_3$}] at (\sqside/2,\sqside/2) (v7) {};
  \draw[-g>-] (v1.center) -- node[midway, left] {$e^1_1$} (v5.center);
  \draw[-g>>-] (v5.center) -- node[midway, left] {$e^1_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$e^1_3$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$e^1_1$} (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$e^1_2$} (v3.center);
  \draw[-g>>>-] (v1.center) -- node[midway, below] {$e^1_3$} (v4.center);
  \draw[walk] (v5.center) -- node[midway, above] {$e^1_4$} (v7.center);
  \draw[walk] (v7.center) -- node[midway, above] {$e^1_5$} (v6.center);
  \node at (\sqside/2,0.8) (f1) {$e^2_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (\sqside/2,\sqside-0.8) (f2) {$e^2_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.5] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}


==> torus_with_nonHzero_cycle_3d_labels.tex <==
\begin{tikzpicture}
  \begin{pgfonlayer}{background}
    \node (pic) at (0,0)
    {\includegraphics[scale=0.4]{torus_with_nonHzero_cycle_3d}};
  \end{pgfonlayer}
  \coordinate (o) at (pic.north west);
  \coordinate (xm) at (pic.north east);
  \coordinate (ym) at (pic.south west);
  \newcommand*{\pplace}[2]{($(o)+#1*(xm)-#1*(o)+#2*(ym)-#2*(o)$)}
  \node at \pplace{0.1}{0.63} {$e^1_1$};
  \node at \pplace{0.26}{0.57} {$e^0_2$};
  \node at \pplace{0.19}{0.9} {$e^0_1$};
  \node at \pplace{0.775}{0.215} {$e^0_3$};
  \node at \pplace{0.185}{0.275} {$e^1_5$};
  \node at \pplace{0.415}{0.505} {$e^1_2$};
  \node at \pplace{0.82}{0.43} {$e^1_4$};
  \node at \pplace{0.85}{0.74} {$e^1_3$};
  \node (f1) at \pplace{0.51}{0.795} {$e^2_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node (f2) at \pplace{0.49}{0.27} {$e^2_2$};
  \node[scale=3, rotate=-45] at (f2.center) {$\circlearrowleft$};
\end{tikzpicture}


==> torus_with_nonHzero_cycle_relabeled.tex <==
\begin{tikzpicture}
  \newcommand*{\sqside}{4}

  \node[vertex, label={-135:$\cvert_1$}] at (0,0) (v1) {};
  \node[vertex, label={135:$\cvert_1$}] at (0,\sqside) (v2) {};
  \node[vertex, label={45:$\cvert_1$}] at (\sqside,\sqside) (v3) {};
  \node[vertex, label={-45:$\cvert_1$}] at (\sqside,0) (v4) {};
  \node[vertex, label={180:$\cvert_2$}] at (0,\sqside/2) (v5) {};
  \node[vertex, label={0:$\cvert_2$}] at (\sqside,\sqside/2) (v6) {};
  \node[vertex, label={90:$\cvert_3$}] at (\sqside/2,\sqside/2) (v7) {};
  \draw[-g>-] (v1.center) -- node[midway, left] {$\cedge_1$} (v5.center);
  \draw[-g>>-] (v5.center) -- node[midway, left] {$\cedge_2$} (v2.center);
  \draw[-g>>>-] (v2.center) -- node[midway, above] {$\cedge_3$} (v3.center);
  \draw[-g>-] (v4.center) -- node[midway, right] {$\cedge_1$} (v6.center);
  \draw[-g>>-] (v6.center) -- node[midway, right] {$\cedge_2$} (v3.center);
  \draw[-g>>>-] (v1.center) -- node[midway, below] {$\cedge_3$} (v4.center);
  \draw[walk] (v5.center) -- node[midway, above] {$\cedge_4$} (v7.center);
  \draw[walk] (v7.center) -- node[midway, above] {$\cedge_5$} (v6.center);
  \node at (\sqside/2,0.8) (f1) {$\cface_1$};
  \node[scale=3] at (f1.center) {$\circlearrowright$};
  \node at (\sqside/2,\sqside-0.8) (f2) {$\cface_2$};
  \node[scale=3] at (f2.center) {$\circlearrowright$};

  \begin{pgfonlayer}{background}
    \path[fill=\colora, fill opacity=0.5] (v1.center) -- (v5.center) -- (v6.center) -- (v4.center) -- cycle;
    \path[fill=\colorb, fill opacity=0.5] (v2.center) -- (v3.center) -- (v6.center) -- (v5.center) -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}

